Mixture-Net: Low-Rank Deep Image Prior Inspired by Mixture Models for Spectral Image Recovery

This paper proposes a non-data-driven deep neural network for spectral image recovery problems such as denoising, single hyperspectral image super-resolution, and compressive spectral imaging reconstruction. Unlike previous methods, the proposed approach, dubbed Mixture-Net, implicitly learns the prior information through the network. Mixture-Net consists of a deep generative model whose layers are inspired by the linear and non-linear low-rank mixture models, where the recovered image is composed of a weighted sum between the linear and non-linear decomposition. Mixture-Net also provides a low-rank decomposition interpreted as the spectral image abundances and endmembers, helpful in achieving remote sensing tasks without running additional routines. The experiments show the MixtureNet effectiveness outperforming state-of-the-art methods in recovery quality with the advantage of architecture interpretability.

==> Deep Unmixing based neural network/tikz/figure1.tex <==
\begin{figure*}[hbt!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\filldraw [fill=blue!4, draw=blue!90 , rounded corners, dashed, thick] (-0.49\linewidth,0.55) rectangle (0.49\linewidth,-3.0); 

%% Main Figure
\node[inner sep=0pt] (Abun) at (0\linewidth,0)
{\includegraphics[width=0.98\linewidth]{Figures/Figure1/General10.pdf}};
 
%%deep-blocks
\draw[black, thick] (-0.22\linewidth,1.3) rectangle (-0.08\linewidth,2.5);
\filldraw[fill=blue!4, draw=blue!90, rounded corners, thick, dashed] (-0.03\linewidth,1.3) rectangle (0.11\linewidth,2.5);
\draw[black, thick] (0.16\linewidth,1.3) rectangle (0.30\linewidth,2.5);
\draw[blue, thick, dashed] (-0.03\linewidth,1.3) -- (-0.49\linewidth,0.55);
\draw[blue, thick, dashed] (0.11\linewidth,1.3) -- (0.49\linewidth,0.55);

%% Labels
%% titles
\node at (-0.38\linewidth,3.0cm) {(\romannumeral 1) Input};
\node at (-0.0\linewidth,3.0cm) { (\romannumeral 2) Mixture-Net: Network with multiple interpretable deep-blocks $\mathcal{M}_\theta(\cdot)$};
\node at (0.45\linewidth,3.0cm) {Output};
\node at (0.01\linewidth,0.75cm) {Interpretable deep-block};
\node at (-0.33\linewidth,0.35cm) {Abundance block-layer};
\node at (-0.33\linewidth,0.05cm) {$\mathcal{A}_{\theta}^{k}(\mathbf{f}^{k-1})$};
\node at (-0.06\linewidth,0.35cm) {Endmember block-layer};
\node at (-0.06\linewidth,0.05cm) {$\mathcal{E}_{\mathbf{E}}(\bar{\mathbf{a}}^{k})$};
\node at (0.19\linewidth,0.35cm) {Non-linearity block-layer};
\node at (0.19\linewidth,0.05cm) {$\mathcal{N}_{\theta^k}(\mathcal{E}_{\mathbf{E}^{k}}(\bar{\mathbf{a}}^{k})$};
\node at (0.41\linewidth,0.35cm) {loss function};
\node at (0.41\linewidth,0.05cm) {$\mathcal{L}^{k}(\mathbf{f}^{k} | \mathbf{y},\boldsymbol{\Phi})$};
\node[anchor=west] at (-0.4825\linewidth,1.5cm) {$\mathbf{U}$};
\node[anchor=west] at (-0.43\linewidth,1.3cm) {$\boldsymbol{\mathcal{Z}}_0$};
\node[anchor=west] at (-0.325\linewidth,1.65cm) {$\mathbf{V}$};
\node[anchor=west] at (-0.37\linewidth,2.5cm) {$\mathbf{W}$};
\node[rotate=90, anchor=west] at (-0.44\linewidth,0.9cm) {${\rho}N$};
\node[anchor=west] at (-0.4275\linewidth,0.7cm) {${\rho}N$};
\node[anchor=west] at (-0.385\linewidth,0.95cm) {${\rho}L$};

%%Output dimensions
\node[rotate=90, anchor=west] at (0.355\linewidth,1.3cm) {$N$};
\node[anchor=west] at (0.385\linewidth,0.8cm) {$N$};
\node[anchor=west] at (0.46\linewidth,1.15cm) {$L$};

%%{deep-block}s models
\node at (-0.15\linewidth,1.90cm) {$\mathcal{M}_{\theta^{1}}(\cdot)$};
\node at (0.04\linewidth,1.90cm) {$\mathcal{M}_{\theta^{k}}(\cdot)$};
\node at (0.23\linewidth,1.90cm) {$\mathcal{M}_{\theta^{K}}(\cdot)$};

%%loss
\filldraw [fill=white, draw=black] (-0.49\linewidth,-3.1) rectangle (0.49\linewidth,-3.6) node[xshift=-0.5\linewidth, yshift=0.25cm] {(\romannumeral 3) Loss function \; $\mathcal{L}(\mathbf{f} | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi}) = \sum_{k} \tau_k \hspace{0.1em}\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right),$ \hspace{2mm} $\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right) = \left\| \mathbf{y}- \boldsymbol{\Phi}\mathbf{f}^{k}\right\|^2_2 + \gamma^{k}\sum_{i=1}^{N^2}\left(\left(\mathbf{a}^{k}_{i}\right)^T\mathbf{1} - 1\right)^2.$};

%%Internal labels
\node[anchor=west] at (-0.49\linewidth,-1.6cm) {$\mathbf{f}^{k-1}$};
\node[anchor=west] at (0.45\linewidth,-1.2cm) {$\mathbf{f}^{k}$};
\node[anchor=west] at (0.35\linewidth,-0.5cm) {$\boldsymbol{\Phi}$};
\node[anchor=west] at (0.40\linewidth,-2.5cm) {$\mathbf{y}^{k}$};

%%Arrows
\draw[gray, ultra thick, ->] (-0.26\linewidth,2.0) -- (-0.23\linewidth,2.0);
\draw[red, ultra thick, <-] (-0.26\linewidth,1.75) -- (-0.23\linewidth,1.75);
\draw[gray, ultra thick,->] (-0.07\linewidth,2.0) -- (-0.04\linewidth,2.0);
\draw[red, ultra thick,<-] (-0.07\linewidth,1.75) -- (-0.04\linewidth,1.75);
\draw[black, thick, dotted] (-0.07\linewidth,2.25) -- (-0.04\linewidth,2.25);
\draw[gray, ultra thick,->] (0.12\linewidth,2.0) -- (0.15\linewidth,2.0);
\draw[red, ultra thick,<-] (0.12\linewidth,1.75) -- (0.15\linewidth,1.75);
\draw[black, thick,dotted] (0.12\linewidth,2.25) -- (0.15\linewidth,2.25);
\draw[gray, ultra thick,->] (0.31\linewidth,2.0) -- (0.34\linewidth,2.0);
\draw[red, ultra thick,<-] (0.31\linewidth,1.75) -- (0.34\linewidth,1.75);
\draw[gray, ultra thick, ->] (-0.44\linewidth,-1.50) -- (-0.41\linewidth,-1.50);
\draw[red, ultra thick, <-] (-0.44\linewidth,-1.65) -- (-0.41\linewidth,-1.65);
\draw[gray, ultra thick, ->] (-0.245\linewidth,-1.50) -- (-0.215\linewidth,-1.50);
\draw[red, ultra thick, <-] (-0.245\linewidth,-1.65) -- (-0.215\linewidth,-1.65);
\draw[gray, ultra thick,->] (0.085\linewidth,-1.50) -- (0.115\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.085\linewidth,-1.65) -- (0.115\linewidth,-1.65);
\draw[gray, ultra thick] (0.10\linewidth,-1.50) -- (0.10\linewidth,-0.4);
\draw[gray, ultra thick] (0.10\linewidth,-0.4) -- (0.29\linewidth,-0.4);
\draw[gray, ultra thick, ->] (0.29\linewidth,-0.4) -- (0.29\linewidth,-1.5);
\draw[gray, ultra thick,->] (0.26\linewidth,-1.50) -- (0.28\linewidth,-1.50);
\node at (0.29\linewidth,-1.7) {$\oplus$};
\node at (0.27\linewidth,-1.8cm) {$\lambda$};
\node[rotate=90] at (0.28\linewidth,-1.0cm) {$1-\lambda$};
\draw[gray, ultra thick,->] (0.305\linewidth,-1.50) -- (0.335\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.305\linewidth,-1.65) -- (0.335\linewidth,-1.65);
\draw[gray, ultra thick,->] (0.455\linewidth,-1.50) -- (0.485\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.455\linewidth,-1.65) -- (0.485\linewidth,-1.65);

%% Abundance Block
\node at (-0.115\linewidth,-0.7cm) {$\mathbf{a}_{r}^{k}$};
\node at (-0.135\linewidth,-1.0cm) {$\cdot$};
\node at (-0.155\linewidth,-1.3cm) {$\cdot$};
\node at (-0.175\linewidth,-1.6cm) {$\cdot$};
\node at (-0.195\linewidth,-1.9cm) {$\mathbf{a}_{1}^{k}$};
\node at (0.01\linewidth,-0.7cm) {$\mathbf{e}_{r}^{k}$};
\node at (-0.01\linewidth,-1.0cm) {$\cdot$};
\node at (-0.03\linewidth,-1.3cm) {$\cdot$};
\node at (-0.05\linewidth,-1.6cm) {$\cdot$};
\node at (-0.07\linewidth,-1.9cm) {$\mathbf{e}_{1}^{k}$};

\end{tikzpicture}
\caption{Proposed SI recovery method scheme. (\romannumeral 1) The input $\mathbf{f}_{0}$ is learned as a tensor decomposition to impose a low-rank structure. (\romannumeral 2) Mixture-Net is composed by a sequence of multiple interpretable deep-blocks $\mathcal{M}_{\theta^{k}}(\cdot)$. The $k^{th}$ interpretable deep-block contains an abundance block-layer $\mathcal{A}_{\theta}^{k}(\mathbf{f}^{k-1})$, consisting of a CNN to learn the spatial correlations, an endmember block-layer $\mathcal{E}_{\mathbf{E}}(\bar{\mathbf{a}}^{k})$ performing the matrix product according to the LMM, and a non-linearity block-layer $\mathcal{N}_{\theta^k}(\mathcal{E}_{\mathbf{E}^{k}}(\bar{\mathbf{a}}^{k})$ containing a CNN to learn the NLMM operator. (\romannumeral 3) The customized loss function \dcheck{$\mathcal{L}(\mathbf{f} | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi})$} \dcheck{is formulated as a weighted} sum of the single losses employed at each interpretable deep-block \dcheck{$\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right)$}, \dcheck{whose first term corresponds to the data fidelity term $ \left\| \mathbf{y}- \boldsymbol{\Phi}\mathbf{f}^{k}\right\|^2_2$, and second term relates the abundance sum-to-one constraint.}}
\label{fig:my_proposed_network}
\end{figure*}

==> Deep Unmixing based neural network/tikz/figure10.tex <==
\begin{figure*}[b!]
\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{6mm}Ground truth};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/GT.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{False RGB}};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/True_Endmembers.pdf}} (img.north west) node[xshift=1.5cm, yshift=0.2cm] {\textbf{Endmembers}};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA1.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $1$};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA2.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $2$};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA3.png}\baselineskip=1pt} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance $3$}};
\end{tikzpicture}\hspace{-2.2pt}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA4.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $4$};
\end{tikzpicture}\smallbreak\vspace{-3mm}\begin{tikzpicture}[outer sep=0pt,inner sep=-0pt]
\draw[dashdotted] (0,0)--(\linewidth,0);
\end{tikzpicture}

\smallbreak
\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{8mm}Estimated};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/Estimated.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$29.23$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/Estimated_Endmembers.pdf}};\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA1.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.29$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA2.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$23.91$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA3.png}\baselineskip=1pt};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.00$dB};\end{tikzpicture}\hspace{-2.2pt}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA4.png}}; 
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.63$dB};
\end{tikzpicture} 
\caption{Unmixing remote sensing task application resulting from the interpretable learned features and adjusted weights of Mixture-Net. RGB representation of the ground truth and the estimated recovered image, endmember, and abundance matrices.}
\label{fig:unmixing}
\end{figure*}

==> Deep Unmixing based neural network/tikz/figure12.tex <==
\begin{figure}[hb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[anchor = west] at (0.1\linewidth,0){\textbf{Super-resolution results}};
\node[align = center] at (0.05\linewidth,0){\textcolor{white}{s}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[anchor = west] at (0.15\linewidth,0){\textbf{Interpretability analysis}};
\node[align = center] at (0.05\linewidth,0){\textcolor{white}{s}};
\end{tikzpicture}
 	 
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/LR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{LR-SI}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Est_HR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{HR-SI}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/HR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{HR-RGB}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun1.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_1$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun6.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_6$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun8.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_8$};
\end{scope}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={circle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=1\linewidth]{Figures/Figure12/Together.pdf}};
\spy [green, dashed, height=0.15\linewidth] on (-3.4,-0.1) in node at (-2.7,0.9);
\end{scope}
\node at (-2.8, -1.6){\textbf{HR-SI}};
\node at (-2.8, -1.9){\textbf{LR-SI}};
\node at (1.1, -1.6){$\mathbf{e}_1$};
\node at (2.1, -1.6){$\mathbf{e}_2$};
\node at (3.1, -1.6){$\mathbf{e}_3$};
\node at (4.1, -1.6){$\mathbf{e}_4$};
\node at (1.1, -1.9){$\mathbf{e}_5$};
\node at (2.1, -1.9){$\mathbf{e}_6$};
\node at (3.1, -1.9){$\mathbf{e}_7$};
\node at (4.1, -1.9){$\mathbf{e}_8$};
\end{tikzpicture}
\caption{\dcheck{Real-data super-resolution.\textit{(Left-top)} Spatial comparison of the estimated super-resolved image (HR-SI) against the reference RGB (HR-RGB) and the acquired SI (LR-SI).\textit{(Left-bottom)} LR-SI spectral signatures at two spatial locations $P_1 = (42,32)$ and $P_2 = (62,8)$ compared against the estimated HR-SI spectral signatures at the corresponding locations $P_1 = (493,373)$ and $P_2 = (733,85)$.\textit{(Right)} Mixture-Net interpretability analysis. The learned features and adjusted weights appear to be the abundance maps and the endmembers spanning the image. In particular, notice that the pairs $(\mathbf{a}_1,\mathbf{e}_1)$, $(\mathbf{a}_6,\mathbf{e}_6)$, $(\mathbf{a}_8,\mathbf{e}_8)$ can be interpreted as the maps and spectral signatures of the red, yellow, and green pixels.}}
\label{fig:RealDataCoregistered1}
\end{figure}


==> Deep Unmixing based neural network/tikz/figure2.tex <==
\begin{figure}[b!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[height=0.57\linewidth,width=0.46\linewidth]{Figures/Figure2/PSNR_SAM.pdf}};
\node at (0.03\linewidth,2.8cm) {$\uparrow$\textbf{\textcolor{mypink}{\dunderline{2.5pt}{\textcolor{black}{PSNR}}} / $\downarrow$\textcolor{mygreen}{\dunderline{2.5pt}{\textcolor{black}{SAM}}}}};
\node[rotate = 45] at (-0.13\linewidth,-3.0cm) {Constant};
\node[rotate = 45] at (-0.05\linewidth,-3.0cm) {Random};
\node[rotate = 45] at (0.03\linewidth,-3.0cm) {Mesh-grid};
\node[rotate = 45] at (0.11\linewidth,-3.0cm) {Estimated};
\node[rotate = 45] at (0.19\linewidth,-3.0cm) {Learned};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[height=0.57\linewidth, width=0.46\linewidth]{Figures/Figure2/SSIM_RMSE.pdf}};
\node at (0.03\linewidth,2.8cm){\textbf{$\uparrow$\textcolor{myyellow}{\dunderline{2.5pt}{\textcolor{black}{SSIM}}} / $\downarrow$\textcolor{myorange}{\dunderline{2.5pt}{\textcolor{black}{RMSE}}}}};
\node[rotate = 45] at (-0.13\linewidth,-3.0cm) {Constant};
\node[rotate = 45] at (-0.05\linewidth,-3.0cm) {Random};
\node[rotate = 45] at (0.03\linewidth,-3.0cm) {Mesh-grid};
\node[rotate = 45] at (0.11\linewidth,-3.0cm) {Estimated};
\node[rotate = 45] at (0.19\linewidth,-3.0cm) {Learned};
\end{tikzpicture}
\caption{Quantitative performance box plot measured in \textit{(left)} PSNR (purple) - SAM (green) and \textit{(right)} SSIM (yellow) - RMSE (red) metrics for the five strategies imposing a structure in the input of Mixture-Net. \dcheck{The level of perturbation was varied across the values $[0,\hspace{1mm} 1e^{-2},\hspace{1mm} 3e^{-2},\hspace{1mm} 5e^{-2},\hspace{1mm} 8e^{-2},\hspace{1mm} 1e^{-1}]$. The Abundance block-layer is a CNN with six layers using thirty two filters, and the hyper-parameters were set to $lr = 5e^{-3}$, $\lambda = 0$ (only the LMM), and $r=8$.}}
\label{fig:input-characterization}
\end{figure}
 

==> Deep Unmixing based neural network/tikz/figure3.tex <==
\begin{figure}[b!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0.0\linewidth,0){\includegraphics[width=0.95\linewidth]{Figures/Figure3/PSNR_AllV2.pdf}};
\node[rotate=90] at (-0.5\linewidth,4.3cm){\textbf{\textit{Convolutional}}};
\node at (-0.25\linewidth,6.1cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,6.1cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,2.7cm) {Number of layers};
\node at (0.25\linewidth,2.7cm) {Number of layers};
\draw[gray, thick, densely dashdotted] (-0.5\linewidth,2.5) -- (0.5\linewidth,2.5);
\node[rotate=90] at (-0.5\linewidth,0.5cm){\textbf{\textit{Auto-encoder}}};
\node at (-0.25\linewidth,2.2cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,2.2cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,-1.2cm) {Number of layers};
\node at (0.25\linewidth,-1.2cm) {Number of layers};
\draw[gray, thick, densely dashdotted] (-0.5\linewidth,-1.4) -- (0.5\linewidth,-1.4);
\node[rotate=90] at (-0.5\linewidth,-3.3cm){\textbf{\textit{Res-Net}}};
\node at (-0.25\linewidth,-1.7cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,-1.7cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,-5.1cm) {Number of layers};
\node at (0.25\linewidth,-5.1cm) {Number of layers};
\end{tikzpicture}
\caption{Quantitative performance in terms of PSNR \textit{(left)} and SAM \textit{(right)} across three architectures. \dcheck{The hyper-parameters are varied as follows: the number of layers varies in the range $[1-5]$ for the \emph{Convolutional} and \emph{Res-Net} architectures, and in the range $[3, 5, 7]$ for the \emph{Auto-encoder}; and the number of features per layer varies in the range $[8, 16, 32, 64]$. The best learning-rate was found to be $lr = 1e^{-3}$, and the noise perturbation of the input was set to be $\beta = 0.7$.}}
\label{fig:abundance_structure}
\end{figure}
 

==> Deep Unmixing based neural network/tikz/figure6.tex <==
\begin{figure}[th!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/BM3D_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {BM3D};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.97$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/DIP_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {HSI-DIP};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$30.69$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/SURE_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {SURE};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.29$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/DS2DP_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {DS2DP};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.12$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/OURS_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {Mixture-Net};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$34.47$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/GroundTruth_text.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {GT};
\end{scope}
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{PSNR}};
\end{tikzpicture}
 
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 5pt, outer sep = 1pt ,spy using outlines={circle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= 1\linewidth]{Figures/Figure6/Signatures.pdf}};
\spy [cyan, height=0.25\linewidth, width= .25\linewidth] on (-0.10\linewidth, 1.35) in node at (-2.55,0.7);
\spy [cyan, height=0.25\linewidth, width= .25\linewidth] on (0.27\linewidth, -0.6) in node at (3,0.75);
\node at (-0.25\linewidth,2.2) {Spectral Signature P1};
\node at (0.25\linewidth,2.2) {Spectral Signature P2};
\node at (-0.36\linewidth,-1.8) {GT};
\node at (-0.185\linewidth,-1.8) {Mixture-Net};
\node at (-0.00\linewidth,-1.8) {DS2DP};
\node at (0.16\linewidth,-1.8) {SURE};
\node at (0.295\linewidth,-1.8) {DIP};
\node at (0.445\linewidth,-1.8) {BM3D};
\end{scope}
\end{tikzpicture}
\caption{\dcheck{Visual RGB mapping of denoised Pavia University with noise level $\sigma = 50/255$. The white box at the bottom of each image shows the quantitative quality in PSNR. The zoomed sub-region shows that Mixture-Net suppresses the Gaussian noise in smooth regions while maintaining the shapes and structures. Unlike, the noise is still visible in HSI-DIP, SURE, and DS2DP methods, and the edges and structure are blurred in the BM3D case. A spectral quality comparison is shown at the bottom for two spatial pixels $\mathbf{P1}$ and $\mathbf{P2}$.}}
\label{fig:denoisingRGB}
\end{figure}

==> Deep Unmixing based neural network/tikz/figure7.tex <==
\begin{figure*}[htb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[width=1\linewidth]{Figures/Figure7/PaviaRGBV3.pdf}};
\node[rotate=90, anchor=west] at (-0.49\linewidth,0.6cm){$d=4$};
\node[rotate=90, anchor=west] at (-0.49\linewidth,-1.5cm){$d=8$};
\node at (-0.415\linewidth,2.1cm) {Ground truth};
\node at (-0.31\linewidth,2.1cm) {EDSR};
\node at (-0.20\linewidth,2.1cm) {RCAN};
\node at (-0.09\linewidth,2.1cm) {SAN};
\node at (0.015\linewidth,2.1cm) {3DCNN};
\node at (0.12\linewidth,2.1cm) {GDRRN};
\node at (0.23\linewidth,2.1cm) {SSPSR};
\node at (0.335\linewidth,2.1cm) {DIP};
\node at (0.44\linewidth,2.1cm) {Mixture-Net};
\filldraw [fill=white, draw=black] (-0.412\linewidth,-1.47) rectangle (-0.362\linewidth,-1.87);
\node[anchor=west] at (-0.412\linewidth,-1.67){\footnotesize{PSNR}};
\filldraw [fill=white, draw=black] (-0.412\linewidth,0.46) rectangle (-0.362\linewidth,0.06);
\node[anchor=west] at (-0.412\linewidth,0.26){\footnotesize{PSNR}};
\filldraw [fill=white, draw=black] (-0.306\linewidth,-1.47) rectangle (-0.256\linewidth,-1.87);
\node[anchor=west] at (-0.306\linewidth,-1.67){\footnotesize{$25.00$}};
\filldraw [fill=white, draw=black] (-0.306\linewidth,0.46) rectangle (-0.256\linewidth,0.06);
\node[anchor=west] at (-0.306\linewidth,0.26){\footnotesize{$28.80$}};
\filldraw [fill=white, draw=black] (-0.198\linewidth,-1.47) rectangle (-0.148\linewidth,-1.87);
\node[anchor=west] at (-0.198\linewidth,-1.67){\footnotesize{$24.92$}};
\filldraw [fill=white, draw=black] (-0.198\linewidth,0.46) rectangle (-0.148\linewidth,0.06);
\node[anchor=west] at (-0.198\linewidth,0.26){\footnotesize{$28.82$}};
\filldraw [fill=white, draw=black] (-0.091\linewidth,-1.47) rectangle (-0.041\linewidth,-1.87);
\node[anchor=west] at (-0.091\linewidth,-1.67){\footnotesize{$24.85$}};
\filldraw [fill=white, draw=black] (-0.091\linewidth,0.46) rectangle (-0.041\linewidth,0.06);
\node[anchor=west] at (-0.091\linewidth,0.26){\footnotesize{$28.86$}};
\filldraw [fill=white, draw=black] (0.015\linewidth,-1.47) rectangle (0.065\linewidth,-1.87);
\node[anchor=west] at (0.015\linewidth,-1.67){\footnotesize{$24.93$}};
\filldraw [fill=white, draw=black] (0.015\linewidth,0.46) rectangle (0.065\linewidth,0.06);
\node[anchor=west] at (0.015\linewidth,0.26){\footnotesize{$28.41$}};
\filldraw [fill=white, draw=black] (0.122\linewidth,-1.47) rectangle (0.172\linewidth,-1.87);
\node[anchor=west] at (0.122\linewidth,-1.67){\footnotesize{$24.86$}};
\filldraw [fill=white, draw=black] (0.122\linewidth,0.46) rectangle (0.172\linewidth,0.06);
\node[anchor=west] at (0.122\linewidth,0.26){\footnotesize{$28.47$}};
\filldraw [fill=white, draw=black] (0.23\linewidth,-1.47) rectangle (0.28\linewidth,-1.87);
\node[anchor=west] at (0.23\linewidth,-1.67){\footnotesize{$25.20$}};
\filldraw [fill=white, draw=black] (0.23\linewidth,0.46) rectangle (0.28\linewidth,0.06);
\node[anchor=west] at (0.23\linewidth,0.26){\footnotesize{$29.16$}};
\filldraw [fill=white, draw=black] (0.336\linewidth,-1.47) rectangle (0.386\linewidth,-1.87);
\node[anchor=west] at (0.336\linewidth,-1.67){\footnotesize{$24.73$}};
\filldraw [fill=white, draw=black] (0.336\linewidth,0.46) rectangle (0.386\linewidth,0.06);
\node[anchor=west] at (0.336\linewidth,0.26){\footnotesize{$28.11$}};
\filldraw [fill=white, draw=black] (0.445\linewidth,-1.47) rectangle (0.495\linewidth,-1.87);
\node[anchor=west] at (0.445\linewidth,-1.67){\footnotesize{$\mathbf{26.90}$}};
\filldraw [fill=white, draw=black] (0.445\linewidth,0.46) rectangle (0.495\linewidth,0.06);
\node[anchor=west] at (0.445\linewidth,0.26){\footnotesize{$\mathbf{29.91}$}};
\end{tikzpicture}
\caption{RGB representation of the reconstructed composite images of Pavia Center datatest for spatial downsampling factor $d = 4$ (\textit{top}) and $d=8$ (\textit{bottom}). Notice that, the spatial quality is especially improved for a factor $d=8$.}
\label{fig:visualPavia}
\end{figure*}

==> Deep Unmixing based neural network/tikz/figure8.tex <==
\begin{figure*}[htb!]
\begin{tikzpicture}[outer sep=1pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.0\linewidth,0cm){\hspace{17mm}KAIST};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_PNP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$28.9 / 6.2 / 0.93$};
\node at (0\linewidth,1.5) {\textbf{PnP}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_TL_DIP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {{$33.5 / 9.2 / 0.93$}};
\node at (0\linewidth,1.5) {\textbf{TL-DIP}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_DNU.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$31.1 / 10.9 / 0.9$};
\node at (0\linewidth,1.5) {\textbf{DNU}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_AE.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$37.8 / 6.0 / 0.97$};
\node at (0\linewidth,1.5) {\textbf{AE}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_JR2Net.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$37.9 / 3.3 / 0.98$};
\node at (0\linewidth,1.5) {\textbf{JR2Net}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_MixtureNet.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {${42.1 / 1.9 / 0.99}$};
\node at (0\linewidth,1.5) {\textbf{Mixture-Net}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_GT_marker.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$\mbox{PSNR} /\mbox{SAM} /\mbox{SSIM}$};
\node at (0\linewidth,1.5) {\textbf{GT}};
\node at (0.0,-0.1) {\textcolor{red}{$\mathbf{P_1}$}};
\end{scope}
\end{tikzpicture}

\smallbreak
\begin{tikzpicture}[outer sep=1pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{17mm}ARAD};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_PNP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$32.7 / 4.2 / 0.91$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_TL_DIP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {{$38.7 / 2.3 / 0.98$}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_DNU.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$26.1 / 6.9 / 0.75$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_AE.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$31.1 / 4.1 / 0.87$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_JR2Net.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$39.9 / 1.9 / 0.98 $};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_MixtureNet.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$43.7 / 1.2 / 0.99$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_GT_marker.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$\mbox{PSNR} /\mbox{SAM} /\mbox{SSIM}$};
\node at (-0.4,0.8) {\textcolor{red}{$\mathbf{P_1}$}};
\end{scope}
\end{tikzpicture}
\caption{\dcheck{Compressive sensing reconstruction quality comparison using the non-data-driven PnP and DIP methods, and the training-data dependent DNU, and AE methods against the interpretable method Mixture-Net for the KAIST and ARAD datasets. The quality is measured in terms of PSNR / SSIM.}}
\label{fig:comparison}
\end{figure*}


==> Deep Unmixing based neural network/tikz/figure9.tex <==
\begin{figure}[tb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/KAIST_KAISTP1S.pdf}};
\spy [circle,dashed, blue, height=0.07\linewidth, width = 0.15\linewidth] on (0.0,0.1) in node at (1.3,-0.3);
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/KAIST_KAISTP1D.pdf}};
\end{scope} 
\end{tikzpicture}\\

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.0, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/ARAD_ARADP1S.pdf}};
\spy [circle,dashed, blue, height=0.07\linewidth, width = 0.15\linewidth] on (-0.3,0.3) in node at (1.3,0.35);
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.0, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/ARAD_ARADP1D.pdf}};
\end{scope} 
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[align = center] at (0,0){\includegraphics[width=1.0\linewidth]{Figures/Figure9/legends.pdf}};
\end{tikzpicture}
\caption{Spectral signatures comparison at P1 for each dataset. The absolute error plots confirm that the spectral signatures obtained by the Mixture-Net method are more accurate than those obtained by the comparison methods.}
\label{fig:SpectralComparison}
\end{figure}


==> tikz/figure1.tex <==
\begin{figure*}[hbt!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\filldraw [fill=blue!4, draw=blue!90 , rounded corners, dashed, thick] (-0.49\linewidth,0.55) rectangle (0.49\linewidth,-3.0); 

%% Main Figure
\node[inner sep=0pt] (Abun) at (0\linewidth,0)
{\includegraphics[width=0.98\linewidth]{Figures/Figure1/General10.pdf}};
 
%%deep-blocks
\draw[black, thick] (-0.22\linewidth,1.3) rectangle (-0.08\linewidth,2.5);
\filldraw[fill=blue!4, draw=blue!90, rounded corners, thick, dashed] (-0.03\linewidth,1.3) rectangle (0.11\linewidth,2.5);
\draw[black, thick] (0.16\linewidth,1.3) rectangle (0.30\linewidth,2.5);
\draw[blue, thick, dashed] (-0.03\linewidth,1.3) -- (-0.49\linewidth,0.55);
\draw[blue, thick, dashed] (0.11\linewidth,1.3) -- (0.49\linewidth,0.55);

%% Labels
%% titles
\node at (-0.38\linewidth,3.0cm) {(\romannumeral 1) Input};
\node at (-0.0\linewidth,3.0cm) { (\romannumeral 2) Mixture-Net: Network with multiple interpretable deep-blocks $\mathcal{M}_\theta(\cdot)$};
\node at (0.45\linewidth,3.0cm) {Output};
\node at (0.01\linewidth,0.75cm) {Interpretable deep-block};
\node at (-0.33\linewidth,0.35cm) {Abundance block-layer};
\node at (-0.33\linewidth,0.05cm) {$\mathcal{A}_{\theta}^{k}(\mathbf{f}^{k-1})$};
\node at (-0.06\linewidth,0.35cm) {Endmember block-layer};
\node at (-0.06\linewidth,0.05cm) {$\mathcal{E}_{\mathbf{E}}(\bar{\mathbf{a}}^{k})$};
\node at (0.19\linewidth,0.35cm) {Non-linearity block-layer};
\node at (0.19\linewidth,0.05cm) {$\mathcal{N}_{\theta^k}(\mathcal{E}_{\mathbf{E}^{k}}(\bar{\mathbf{a}}^{k})$};
\node at (0.41\linewidth,0.35cm) {loss function};
\node at (0.41\linewidth,0.05cm) {$\mathcal{L}^{k}(\mathbf{f}^{k} | \mathbf{y},\boldsymbol{\Phi})$};
\node[anchor=west] at (-0.4825\linewidth,1.5cm) {$\mathbf{U}$};
\node[anchor=west] at (-0.43\linewidth,1.3cm) {$\boldsymbol{\mathcal{Z}}_0$};
\node[anchor=west] at (-0.325\linewidth,1.65cm) {$\mathbf{V}$};
\node[anchor=west] at (-0.37\linewidth,2.5cm) {$\mathbf{W}$};
\node[rotate=90, anchor=west] at (-0.44\linewidth,0.9cm) {${\rho}N$};
\node[anchor=west] at (-0.4275\linewidth,0.7cm) {${\rho}N$};
\node[anchor=west] at (-0.385\linewidth,0.95cm) {${\rho}L$};

%%Output dimensions
\node[rotate=90, anchor=west] at (0.355\linewidth,1.3cm) {$N$};
\node[anchor=west] at (0.385\linewidth,0.8cm) {$N$};
\node[anchor=west] at (0.46\linewidth,1.15cm) {$L$};

%%{deep-block}s models
\node at (-0.15\linewidth,1.90cm) {$\mathcal{M}_{\theta^{1}}(\cdot)$};
\node at (0.04\linewidth,1.90cm) {$\mathcal{M}_{\theta^{k}}(\cdot)$};
\node at (0.23\linewidth,1.90cm) {$\mathcal{M}_{\theta^{K}}(\cdot)$};

%%loss
\filldraw [fill=white, draw=black] (-0.49\linewidth,-3.1) rectangle (0.49\linewidth,-3.6) node[xshift=-0.5\linewidth, yshift=0.25cm] {(\romannumeral 3) Loss function \; $\mathcal{L}(\mathbf{f} | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi}) = \sum_{k} \tau_k \hspace{0.1em}\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right),$ \hspace{2mm} $\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right) = \left\| \mathbf{y}- \boldsymbol{\Phi}\mathbf{f}^{k}\right\|^2_2 + \gamma^{k}\sum_{i=1}^{N^2}\left(\left(\mathbf{a}^{k}_{i}\right)^T\mathbf{1} - 1\right)^2.$};

%%Internal labels
\node[anchor=west] at (-0.49\linewidth,-1.6cm) {$\mathbf{f}^{k-1}$};
\node[anchor=west] at (0.45\linewidth,-1.2cm) {$\mathbf{f}^{k}$};
\node[anchor=west] at (0.35\linewidth,-0.5cm) {$\boldsymbol{\Phi}$};
\node[anchor=west] at (0.40\linewidth,-2.5cm) {$\mathbf{y}^{k}$};

%%Arrows
\draw[gray, ultra thick, ->] (-0.26\linewidth,2.0) -- (-0.23\linewidth,2.0);
\draw[red, ultra thick, <-] (-0.26\linewidth,1.75) -- (-0.23\linewidth,1.75);
\draw[gray, ultra thick,->] (-0.07\linewidth,2.0) -- (-0.04\linewidth,2.0);
\draw[red, ultra thick,<-] (-0.07\linewidth,1.75) -- (-0.04\linewidth,1.75);
\draw[black, thick, dotted] (-0.07\linewidth,2.25) -- (-0.04\linewidth,2.25);
\draw[gray, ultra thick,->] (0.12\linewidth,2.0) -- (0.15\linewidth,2.0);
\draw[red, ultra thick,<-] (0.12\linewidth,1.75) -- (0.15\linewidth,1.75);
\draw[black, thick,dotted] (0.12\linewidth,2.25) -- (0.15\linewidth,2.25);
\draw[gray, ultra thick,->] (0.31\linewidth,2.0) -- (0.34\linewidth,2.0);
\draw[red, ultra thick,<-] (0.31\linewidth,1.75) -- (0.34\linewidth,1.75);
\draw[gray, ultra thick, ->] (-0.44\linewidth,-1.50) -- (-0.41\linewidth,-1.50);
\draw[red, ultra thick, <-] (-0.44\linewidth,-1.65) -- (-0.41\linewidth,-1.65);
\draw[gray, ultra thick, ->] (-0.245\linewidth,-1.50) -- (-0.215\linewidth,-1.50);
\draw[red, ultra thick, <-] (-0.245\linewidth,-1.65) -- (-0.215\linewidth,-1.65);
\draw[gray, ultra thick,->] (0.085\linewidth,-1.50) -- (0.115\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.085\linewidth,-1.65) -- (0.115\linewidth,-1.65);
\draw[gray, ultra thick] (0.10\linewidth,-1.50) -- (0.10\linewidth,-0.4);
\draw[gray, ultra thick] (0.10\linewidth,-0.4) -- (0.29\linewidth,-0.4);
\draw[gray, ultra thick, ->] (0.29\linewidth,-0.4) -- (0.29\linewidth,-1.5);
\draw[gray, ultra thick,->] (0.26\linewidth,-1.50) -- (0.28\linewidth,-1.50);
\node at (0.29\linewidth,-1.7) {$\oplus$};
\node at (0.27\linewidth,-1.8cm) {$\lambda$};
\node[rotate=90] at (0.28\linewidth,-1.0cm) {$1-\lambda$};
\draw[gray, ultra thick,->] (0.305\linewidth,-1.50) -- (0.335\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.305\linewidth,-1.65) -- (0.335\linewidth,-1.65);
\draw[gray, ultra thick,->] (0.455\linewidth,-1.50) -- (0.485\linewidth,-1.50);
\draw[red, ultra thick,<-] (0.455\linewidth,-1.65) -- (0.485\linewidth,-1.65);

%% Abundance Block
\node at (-0.115\linewidth,-0.7cm) {$\mathbf{a}_{r}^{k}$};
\node at (-0.135\linewidth,-1.0cm) {$\cdot$};
\node at (-0.155\linewidth,-1.3cm) {$\cdot$};
\node at (-0.175\linewidth,-1.6cm) {$\cdot$};
\node at (-0.195\linewidth,-1.9cm) {$\mathbf{a}_{1}^{k}$};
\node at (0.01\linewidth,-0.7cm) {$\mathbf{e}_{r}^{k}$};
\node at (-0.01\linewidth,-1.0cm) {$\cdot$};
\node at (-0.03\linewidth,-1.3cm) {$\cdot$};
\node at (-0.05\linewidth,-1.6cm) {$\cdot$};
\node at (-0.07\linewidth,-1.9cm) {$\mathbf{e}_{1}^{k}$};

\end{tikzpicture}
\caption{Proposed SI recovery method scheme. (\romannumeral 1) The input $\mathbf{f}_{0}$ is learned as a tensor decomposition to impose a low-rank structure. (\romannumeral 2) Mixture-Net is composed by a sequence of multiple interpretable deep-blocks $\mathcal{M}_{\theta^{k}}(\cdot)$. The $k^{th}$ interpretable deep-block contains an abundance block-layer $\mathcal{A}_{\theta}^{k}(\mathbf{f}^{k-1})$, consisting of a CNN to learn the spatial correlations, an endmember block-layer $\mathcal{E}_{\mathbf{E}}(\bar{\mathbf{a}}^{k})$ performing the matrix product according to the LMM, and a non-linearity block-layer $\mathcal{N}_{\theta^k}(\mathcal{E}_{\mathbf{E}^{k}}(\bar{\mathbf{a}}^{k})$ containing a CNN to learn the NLMM operator. (\romannumeral 3) The customized loss function \dcheck{$\mathcal{L}(\mathbf{f} | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi})$} \dcheck{is formulated as a weighted} sum of the single losses employed at each interpretable deep-block \dcheck{$\mathcal{L}^{k}\left(\mathcal{M}_{\theta^{k}}(\mathbf{f}^{k-1}) | \hspace{1mm} \mathbf{y},\boldsymbol{\Phi} \right)$}, \dcheck{whose first term corresponds to the data fidelity term $ \left\| \mathbf{y}- \boldsymbol{\Phi}\mathbf{f}^{k}\right\|^2_2$, and second term relates the abundance sum-to-one constraint.}}
\label{fig:my_proposed_network}
\end{figure*}

==> tikz/figure10.tex <==
\begin{figure*}[b!]
\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{6mm}Ground truth};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/GT.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{False RGB}};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/True_Endmembers.pdf}} (img.north west) node[xshift=1.5cm, yshift=0.2cm] {\textbf{Endmembers}};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA1.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $1$};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA2.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $2$};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA3.png}\baselineskip=1pt} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance $3$}};
\end{tikzpicture}\hspace{-2.2pt}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/RealA4.png}} (img.north west) node[xshift=1.45cm, yshift=0.2cm] {\textbf{Abundance} $4$};
\end{tikzpicture}\smallbreak\vspace{-3mm}\begin{tikzpicture}[outer sep=0pt,inner sep=-0pt]
\draw[dashdotted] (0,0)--(\linewidth,0);
\end{tikzpicture}

\smallbreak
\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{8mm}Estimated};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/Estimated.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$29.23$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/Estimated_Endmembers.pdf}};\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA1.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.29$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA2.png}};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$23.91$dB};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA3.png}\baselineskip=1pt};
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.00$dB};\end{tikzpicture}\hspace{-2.2pt}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\node [align = center](img){\includegraphics[width=0.159\textwidth]{Figures/Figure10/EstA4.png}}; 
\filldraw [fill=white, draw=black] (0.2,-0.8) rectangle (1.35,-1.3);
\node at (0.2,-1.05) [anchor=west] {$15.63$dB};
\end{tikzpicture} 
\caption{Unmixing remote sensing task application resulting from the interpretable learned features and adjusted weights of Mixture-Net. RGB representation of the ground truth and the estimated recovered image, endmember, and abundance matrices.}
\label{fig:unmixing}
\end{figure*}

==> tikz/figure12.tex <==
\begin{figure}[hb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[anchor = west] at (0.1\linewidth,0){\textbf{Super-resolution results}};
\node[align = center] at (0.05\linewidth,0){\textcolor{white}{s}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[anchor = west] at (0.15\linewidth,0){\textbf{Interpretability analysis}};
\node[align = center] at (0.05\linewidth,0){\textcolor{white}{s}};
\end{tikzpicture}
 	 
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/LR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{LR-SI}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Est_HR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{HR-SI}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/HR_RGBMarker.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){\textbf{HR-RGB}};
\node[red] at (0.03\linewidth,0.7){$P_1$};
\node[red] at (-0.4,-0.5){$P_2$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun1.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_1$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun6.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_6$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.159\linewidth, height=0.30\linewidth]{Figures/Figure12/Abun8.png}};
\spy [magenta, height=0.08\linewidth, width= .149\linewidth] on (0.4,1.1) in node at (0,-1.8);
\node at (0,1.5){$\mathbf{a}_8$};
\end{scope}
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 0,spy using outlines={circle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=1\linewidth]{Figures/Figure12/Together.pdf}};
\spy [green, dashed, height=0.15\linewidth] on (-3.4,-0.1) in node at (-2.7,0.9);
\end{scope}
\node at (-2.8, -1.6){\textbf{HR-SI}};
\node at (-2.8, -1.9){\textbf{LR-SI}};
\node at (1.1, -1.6){$\mathbf{e}_1$};
\node at (2.1, -1.6){$\mathbf{e}_2$};
\node at (3.1, -1.6){$\mathbf{e}_3$};
\node at (4.1, -1.6){$\mathbf{e}_4$};
\node at (1.1, -1.9){$\mathbf{e}_5$};
\node at (2.1, -1.9){$\mathbf{e}_6$};
\node at (3.1, -1.9){$\mathbf{e}_7$};
\node at (4.1, -1.9){$\mathbf{e}_8$};
\end{tikzpicture}
\caption{\dcheck{Real-data super-resolution.\textit{(Left-top)} Spatial comparison of the estimated super-resolved image (HR-SI) against the reference RGB (HR-RGB) and the acquired SI (LR-SI).\textit{(Left-bottom)} LR-SI spectral signatures at two spatial locations $P_1 = (42,32)$ and $P_2 = (62,8)$ compared against the estimated HR-SI spectral signatures at the corresponding locations $P_1 = (493,373)$ and $P_2 = (733,85)$.\textit{(Right)} Mixture-Net interpretability analysis. The learned features and adjusted weights appear to be the abundance maps and the endmembers spanning the image. In particular, notice that the pairs $(\mathbf{a}_1,\mathbf{e}_1)$, $(\mathbf{a}_6,\mathbf{e}_6)$, $(\mathbf{a}_8,\mathbf{e}_8)$ can be interpreted as the maps and spectral signatures of the red, yellow, and green pixels.}}
\label{fig:RealDataCoregistered1}
\end{figure}


==> tikz/figure2.tex <==
\begin{figure}[b!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[height=0.57\linewidth,width=0.46\linewidth]{Figures/Figure2/PSNR_SAM.pdf}};
\node at (0.03\linewidth,2.8cm) {$\uparrow$\textbf{\textcolor{mypink}{\dunderline{2.5pt}{\textcolor{black}{PSNR}}} / $\downarrow$\textcolor{mygreen}{\dunderline{2.5pt}{\textcolor{black}{SAM}}}}};
\node[rotate = 45] at (-0.13\linewidth,-3.0cm) {Constant};
\node[rotate = 45] at (-0.05\linewidth,-3.0cm) {Random};
\node[rotate = 45] at (0.03\linewidth,-3.0cm) {Mesh-grid};
\node[rotate = 45] at (0.11\linewidth,-3.0cm) {Estimated};
\node[rotate = 45] at (0.19\linewidth,-3.0cm) {Learned};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[height=0.57\linewidth, width=0.46\linewidth]{Figures/Figure2/SSIM_RMSE.pdf}};
\node at (0.03\linewidth,2.8cm){\textbf{$\uparrow$\textcolor{myyellow}{\dunderline{2.5pt}{\textcolor{black}{SSIM}}} / $\downarrow$\textcolor{myorange}{\dunderline{2.5pt}{\textcolor{black}{RMSE}}}}};
\node[rotate = 45] at (-0.13\linewidth,-3.0cm) {Constant};
\node[rotate = 45] at (-0.05\linewidth,-3.0cm) {Random};
\node[rotate = 45] at (0.03\linewidth,-3.0cm) {Mesh-grid};
\node[rotate = 45] at (0.11\linewidth,-3.0cm) {Estimated};
\node[rotate = 45] at (0.19\linewidth,-3.0cm) {Learned};
\end{tikzpicture}
\caption{Quantitative performance box plot measured in \textit{(left)} PSNR (purple) - SAM (green) and \textit{(right)} SSIM (yellow) - RMSE (red) metrics for the five strategies imposing a structure in the input of Mixture-Net. \dcheck{The level of perturbation was varied across the values $[0,\hspace{1mm} 1e^{-2},\hspace{1mm} 3e^{-2},\hspace{1mm} 5e^{-2},\hspace{1mm} 8e^{-2},\hspace{1mm} 1e^{-1}]$. The Abundance block-layer is a CNN with six layers using thirty two filters, and the hyper-parameters were set to $lr = 5e^{-3}$, $\lambda = 0$ (only the LMM), and $r=8$.}}
\label{fig:input-characterization}
\end{figure}
 

==> tikz/figure3.tex <==
\begin{figure}[b!]
\centering
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0.0\linewidth,0){\includegraphics[width=0.95\linewidth]{Figures/Figure3/PSNR_AllV2.pdf}};
\node[rotate=90] at (-0.5\linewidth,4.3cm){\textbf{\textit{Convolutional}}};
\node at (-0.25\linewidth,6.1cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,6.1cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,2.7cm) {Number of layers};
\node at (0.25\linewidth,2.7cm) {Number of layers};
\draw[gray, thick, densely dashdotted] (-0.5\linewidth,2.5) -- (0.5\linewidth,2.5);
\node[rotate=90] at (-0.5\linewidth,0.5cm){\textbf{\textit{Auto-encoder}}};
\node at (-0.25\linewidth,2.2cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,2.2cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,-1.2cm) {Number of layers};
\node at (0.25\linewidth,-1.2cm) {Number of layers};
\draw[gray, thick, densely dashdotted] (-0.5\linewidth,-1.4) -- (0.5\linewidth,-1.4);
\node[rotate=90] at (-0.5\linewidth,-3.3cm){\textbf{\textit{Res-Net}}};
\node at (-0.25\linewidth,-1.7cm) {$\uparrow$ \textbf{PSNR [dBs]}};
\node at (0.25\linewidth,-1.7cm) {$\downarrow$ \textbf{SAM [degrees]}};
\node at (-0.25\linewidth,-5.1cm) {Number of layers};
\node at (0.25\linewidth,-5.1cm) {Number of layers};
\end{tikzpicture}
\caption{Quantitative performance in terms of PSNR \textit{(left)} and SAM \textit{(right)} across three architectures. \dcheck{The hyper-parameters are varied as follows: the number of layers varies in the range $[1-5]$ for the \emph{Convolutional} and \emph{Res-Net} architectures, and in the range $[3, 5, 7]$ for the \emph{Auto-encoder}; and the number of features per layer varies in the range $[8, 16, 32, 64]$. The best learning-rate was found to be $lr = 1e^{-3}$, and the noise perturbation of the input was set to be $\beta = 0.7$.}}
\label{fig:abundance_structure}
\end{figure}
 

==> tikz/figure6.tex <==
\begin{figure}[th!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/BM3D_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {BM3D};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.97$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/DIP_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {HSI-DIP};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$30.69$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/SURE_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {SURE};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.29$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/DS2DP_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {DS2DP};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$32.12$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/OURS_50.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {Mixture-Net};
\end{scope} 
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{$34.47$}};
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .155\linewidth]{Figures/Figure6/GroundTruth_text.png}};
\spy [cyan, height=0.08\linewidth, width= .155\linewidth] on (0.05,-0.5) in node at (0,-1.8);
\node at (0,1.6) {GT};
\end{scope}
\filldraw [fill=white, draw=black] (-0.03\linewidth,-0.95) rectangle (0.07\linewidth,-1.35);
\node[anchor=west] at (-0.03\linewidth,-1.15){\footnotesize{PSNR}};
\end{tikzpicture}
 
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 0mm, inner sep = 5pt, outer sep = 1pt ,spy using outlines={circle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= 1\linewidth]{Figures/Figure6/Signatures.pdf}};
\spy [cyan, height=0.25\linewidth, width= .25\linewidth] on (-0.10\linewidth, 1.35) in node at (-2.55,0.7);
\spy [cyan, height=0.25\linewidth, width= .25\linewidth] on (0.27\linewidth, -0.6) in node at (3,0.75);
\node at (-0.25\linewidth,2.2) {Spectral Signature P1};
\node at (0.25\linewidth,2.2) {Spectral Signature P2};
\node at (-0.36\linewidth,-1.8) {GT};
\node at (-0.185\linewidth,-1.8) {Mixture-Net};
\node at (-0.00\linewidth,-1.8) {DS2DP};
\node at (0.16\linewidth,-1.8) {SURE};
\node at (0.295\linewidth,-1.8) {DIP};
\node at (0.445\linewidth,-1.8) {BM3D};
\end{scope}
\end{tikzpicture}
\caption{\dcheck{Visual RGB mapping of denoised Pavia University with noise level $\sigma = 50/255$. The white box at the bottom of each image shows the quantitative quality in PSNR. The zoomed sub-region shows that Mixture-Net suppresses the Gaussian noise in smooth regions while maintaining the shapes and structures. Unlike, the noise is still visible in HSI-DIP, SURE, and DS2DP methods, and the edges and structure are blurred in the BM3D case. A spectral quality comparison is shown at the bottom for two spatial pixels $\mathbf{P1}$ and $\mathbf{P2}$.}}
\label{fig:denoisingRGB}
\end{figure}

==> tikz/figure7.tex <==
\begin{figure*}[htb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[inner sep=0pt] (Abun) at (0\linewidth,0){\includegraphics[width=1\linewidth]{Figures/Figure7/PaviaRGBV3.pdf}};
\node[rotate=90, anchor=west] at (-0.49\linewidth,0.6cm){$d=4$};
\node[rotate=90, anchor=west] at (-0.49\linewidth,-1.5cm){$d=8$};
\node at (-0.415\linewidth,2.1cm) {Ground truth};
\node at (-0.31\linewidth,2.1cm) {EDSR};
\node at (-0.20\linewidth,2.1cm) {RCAN};
\node at (-0.09\linewidth,2.1cm) {SAN};
\node at (0.015\linewidth,2.1cm) {3DCNN};
\node at (0.12\linewidth,2.1cm) {GDRRN};
\node at (0.23\linewidth,2.1cm) {SSPSR};
\node at (0.335\linewidth,2.1cm) {DIP};
\node at (0.44\linewidth,2.1cm) {Mixture-Net};
\filldraw [fill=white, draw=black] (-0.412\linewidth,-1.47) rectangle (-0.362\linewidth,-1.87);
\node[anchor=west] at (-0.412\linewidth,-1.67){\footnotesize{PSNR}};
\filldraw [fill=white, draw=black] (-0.412\linewidth,0.46) rectangle (-0.362\linewidth,0.06);
\node[anchor=west] at (-0.412\linewidth,0.26){\footnotesize{PSNR}};
\filldraw [fill=white, draw=black] (-0.306\linewidth,-1.47) rectangle (-0.256\linewidth,-1.87);
\node[anchor=west] at (-0.306\linewidth,-1.67){\footnotesize{$25.00$}};
\filldraw [fill=white, draw=black] (-0.306\linewidth,0.46) rectangle (-0.256\linewidth,0.06);
\node[anchor=west] at (-0.306\linewidth,0.26){\footnotesize{$28.80$}};
\filldraw [fill=white, draw=black] (-0.198\linewidth,-1.47) rectangle (-0.148\linewidth,-1.87);
\node[anchor=west] at (-0.198\linewidth,-1.67){\footnotesize{$24.92$}};
\filldraw [fill=white, draw=black] (-0.198\linewidth,0.46) rectangle (-0.148\linewidth,0.06);
\node[anchor=west] at (-0.198\linewidth,0.26){\footnotesize{$28.82$}};
\filldraw [fill=white, draw=black] (-0.091\linewidth,-1.47) rectangle (-0.041\linewidth,-1.87);
\node[anchor=west] at (-0.091\linewidth,-1.67){\footnotesize{$24.85$}};
\filldraw [fill=white, draw=black] (-0.091\linewidth,0.46) rectangle (-0.041\linewidth,0.06);
\node[anchor=west] at (-0.091\linewidth,0.26){\footnotesize{$28.86$}};
\filldraw [fill=white, draw=black] (0.015\linewidth,-1.47) rectangle (0.065\linewidth,-1.87);
\node[anchor=west] at (0.015\linewidth,-1.67){\footnotesize{$24.93$}};
\filldraw [fill=white, draw=black] (0.015\linewidth,0.46) rectangle (0.065\linewidth,0.06);
\node[anchor=west] at (0.015\linewidth,0.26){\footnotesize{$28.41$}};
\filldraw [fill=white, draw=black] (0.122\linewidth,-1.47) rectangle (0.172\linewidth,-1.87);
\node[anchor=west] at (0.122\linewidth,-1.67){\footnotesize{$24.86$}};
\filldraw [fill=white, draw=black] (0.122\linewidth,0.46) rectangle (0.172\linewidth,0.06);
\node[anchor=west] at (0.122\linewidth,0.26){\footnotesize{$28.47$}};
\filldraw [fill=white, draw=black] (0.23\linewidth,-1.47) rectangle (0.28\linewidth,-1.87);
\node[anchor=west] at (0.23\linewidth,-1.67){\footnotesize{$25.20$}};
\filldraw [fill=white, draw=black] (0.23\linewidth,0.46) rectangle (0.28\linewidth,0.06);
\node[anchor=west] at (0.23\linewidth,0.26){\footnotesize{$29.16$}};
\filldraw [fill=white, draw=black] (0.336\linewidth,-1.47) rectangle (0.386\linewidth,-1.87);
\node[anchor=west] at (0.336\linewidth,-1.67){\footnotesize{$24.73$}};
\filldraw [fill=white, draw=black] (0.336\linewidth,0.46) rectangle (0.386\linewidth,0.06);
\node[anchor=west] at (0.336\linewidth,0.26){\footnotesize{$28.11$}};
\filldraw [fill=white, draw=black] (0.445\linewidth,-1.47) rectangle (0.495\linewidth,-1.87);
\node[anchor=west] at (0.445\linewidth,-1.67){\footnotesize{$\mathbf{26.90}$}};
\filldraw [fill=white, draw=black] (0.445\linewidth,0.46) rectangle (0.495\linewidth,0.06);
\node[anchor=west] at (0.445\linewidth,0.26){\footnotesize{$\mathbf{29.91}$}};
\end{tikzpicture}
\caption{RGB representation of the reconstructed composite images of Pavia Center datatest for spatial downsampling factor $d = 4$ (\textit{top}) and $d=8$ (\textit{bottom}). Notice that, the spatial quality is especially improved for a factor $d=8$.}
\label{fig:visualPavia}
\end{figure*}

==> tikz/figure8.tex <==
\begin{figure*}[htb!]
\begin{tikzpicture}[outer sep=1pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.0\linewidth,0cm){\hspace{17mm}KAIST};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_PNP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$28.9 / 6.2 / 0.93$};
\node at (0\linewidth,1.5) {\textbf{PnP}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_TL_DIP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {{$33.5 / 9.2 / 0.93$}};
\node at (0\linewidth,1.5) {\textbf{TL-DIP}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_DNU.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$31.1 / 10.9 / 0.9$};
\node at (0\linewidth,1.5) {\textbf{DNU}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_AE.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$37.8 / 6.0 / 0.97$};
\node at (0\linewidth,1.5) {\textbf{AE}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_JR2Net.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$37.9 / 3.3 / 0.98$};
\node at (0\linewidth,1.5) {\textbf{JR2Net}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_MixtureNet.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {${42.1 / 1.9 / 0.99}$};
\node at (0\linewidth,1.5) {\textbf{Mixture-Net}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/KAIST_GT_marker.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.9,-0.3) in node at (0,-1.9);
\node at (0,-2.7) {$\mbox{PSNR} /\mbox{SAM} /\mbox{SSIM}$};
\node at (0\linewidth,1.5) {\textbf{GT}};
\node at (0.0,-0.1) {\textcolor{red}{$\mathbf{P_1}$}};
\end{scope}
\end{tikzpicture}

\smallbreak
\begin{tikzpicture}[outer sep=1pt,inner sep=1pt]
\tikzstyle{every node}=[font=\small]
\node[rotate=90] at (0.2\linewidth,0cm) {\hspace{17mm}ARAD};
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_PNP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$32.7 / 4.2 / 0.91$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_TL_DIP.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {{$38.7 / 2.3 / 0.98$}};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_DNU.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$26.1 / 6.9 / 0.75$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_AE.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$31.1 / 4.1 / 0.87$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_JR2Net.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$39.9 / 1.9 / 0.98 $};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_MixtureNet.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$43.7 / 1.2 / 0.99$};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[outer sep=0pt,inner sep=1pt]\tikzstyle{every node}=[font=\small]
\begin{scope}[node distance = 0mm, inner sep = 0pt, outer sep = 1,spy using outlines={rectangle, red, magnification=4.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width= .141\linewidth]{Figures/Figure8/ARAD_GT_marker.png}};
\spy [red, height=0.06\linewidth, width= .138\linewidth] on (-0.3,-0.55) in node at (0,-1.9);
\node at (0,-2.7) {$\mbox{PSNR} /\mbox{SAM} /\mbox{SSIM}$};
\node at (-0.4,0.8) {\textcolor{red}{$\mathbf{P_1}$}};
\end{scope}
\end{tikzpicture}
\caption{\dcheck{Compressive sensing reconstruction quality comparison using the non-data-driven PnP and DIP methods, and the training-data dependent DNU, and AE methods against the interpretable method Mixture-Net for the KAIST and ARAD datasets. The quality is measured in terms of PSNR / SSIM.}}
\label{fig:comparison}
\end{figure*}


==> tikz/figure9.tex <==
\begin{figure}[tb!]
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/KAIST_KAISTP1S.pdf}};
\spy [circle,dashed, blue, height=0.07\linewidth, width = 0.15\linewidth] on (0.0,0.1) in node at (1.3,-0.3);
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.5, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/KAIST_KAISTP1D.pdf}};
\end{scope} 
\end{tikzpicture}\\

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.0, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/ARAD_ARADP1S.pdf}};
\spy [circle,dashed, blue, height=0.07\linewidth, width = 0.15\linewidth] on (-0.3,0.3) in node at (1.3,0.35);
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\begin{scope}[node distance = 1mm, inner sep = 0pt, outer sep = 0pt,spy using outlines={rectangle, red, magnification=3.0, every spy on node/.append style={thick}}]
\node[align = center](img){\includegraphics[width=0.49\linewidth]{Figures/Figure9/ARAD_ARADP1D.pdf}};
\end{scope} 
\end{tikzpicture}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\node[align = center] at (0,0){\includegraphics[width=1.0\linewidth]{Figures/Figure9/legends.pdf}};
\end{tikzpicture}
\caption{Spectral signatures comparison at P1 for each dataset. The absolute error plots confirm that the spectral signatures obtained by the Mixture-Net method are more accurate than those obtained by the comparison methods.}
\label{fig:SpectralComparison}
\end{figure}

